A Study of Nine Triply Eclipsing Triples

In this work we report the independent discovery and analysis of nine new compact triply eclipsing triple star systems found with the TESS mission: TICs 47151245, 81525800, 99013269, 229785001, 276162169, 280883908, 294803663, 332521671, and 356324779. Each of these nine systems exhibits distinct third-body eclipses where the third (`tertiary') star occults the inner eclipsing binary (EB), or vice versa. We utilize a photodynamical analysis of the TESS photometry, archival photometric data, TESS eclipse timing variations of the EBs, available archival spectral energy distribution curves (SED), and, in some cases, newly acquired radial velocity observations, to solve for the parameters of all three stars, as well as most of the orbital elements. From these analyses we find that the outer orbits of all nine systems are viewed nearly edge on (i.e., within $\lesssim 4^\circ$), and 6 of the systems are coplanar to within $5^\circ$; the others have mutual inclination angles of $20^\circ$, $41^\circ$, and possibly $179^\circ$ (i.e., a retrograde outer orbit). The outer orbital periods range from 47.8 days to 604 days, with eccentricities spanning 0.004 to 0.61. The masses of all 18 EB stars are in the range of 0.9-2.6 M$_\odot$ and are mostly situated near the main sequence. By contrast, the masses and radii of the tertiary stars range from 1.4-2.8 M$_\odot$ and 1.5-13 R$_\odot$, respectively. We make use of the system parameters from these 9 systems, plus those from a comparable number of compact triply eclipsing triples published previously, to gain some statistical insight into their properties.

==> (inline-0) <==
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58626.858995 &   -0.5 & 0.000927 & 58640.670145 &   11.0 & 0.000923 & 59362.346333 &  611.5 & 0.000186 & 59377.365321 &  624.0 & 0.000232  \\ 
58627.454056 &    0.0 & 0.000550 & 58641.273052 &   11.5 & 0.000366 & 59362.941691 &  612.0 & 0.000181 & 59377.969436 &  624.5 & 0.000315  \\ 
58628.044977 &    0.5 & 0.000816 & 58641.873918 &   12.0 & 0.000757 & 59363.552102 &  612.5 & 0.000298 & 59378.573030 &  625.0 & 0.000249  \\ 
58628.657908 &    1.0 & 0.000442 & 58642.467826 &   12.5 & 0.000371 & 59364.153877 &  613.0 & 0.000173 & 59379.172045 &  625.5 & 0.000186  \\ 
58629.259583 &    1.5 & 0.000660 & 58643.071932 &   13.0 & 0.002422 & 59364.748281 &  613.5 & 0.000160 & 59379.769220 &  626.0 & 0.000215  \\ 
58629.855647 &    2.0 & 0.000322 & 58643.675185 &   13.5 & 0.000377 & 59365.349327 &  614.0 & 0.000133 & 59380.370227 &  626.5 & 0.000253  \\ 
58630.452281 &    2.5 & 0.000427 & 58644.280322 &   14.0 & 0.000396 & 59365.950090 &  614.5 & 0.000148 & 59380.972185 &  627.0 & 0.000224  \\ 
58631.055809 &    3.0 & 0.000635 & 58644.875586 &   14.5 & 0.000445 & 59366.554975 &  615.0 & 0.000187 & 59381.571831 &  627.5 & 0.000190  \\ 
58631.660888 &    3.5 & 0.000318 & 58645.475734 &   15.0 & 0.000231 & 59367.151077 &  615.5 & 0.000200 & 59382.180707 &  628.0 & 0.000212  \\ 
58632.261229 &    4.0 & 0.000303 & 58646.076274 &   15.5 & 0.000243 & 59367.751895 &  616.0 & 0.000293 & 59382.779057 &  628.5 & 0.000174  \\ 
58632.862539 &    4.5 & 0.000992 & 58646.681454 &   16.0 & 0.000473 & 59369.552257 &  617.5 & 0.000215 & 59383.382126 &  629.0 & 0.000160  \\ 
58633.463997 &    5.0 & 0.000637 & 58647.278175 &   16.5 & 0.000719 & 59370.158760 &  618.0 & 0.000271 & 59383.974453 &  629.5 & 0.000167  \\ 
58634.064271 &    5.5 & 0.000466 & 58647.873841 &   17.0 & 0.000595 & 59370.763342 &  618.5 & 0.000209 & 59384.574699 &  630.0 & 0.000251  \\ 
58634.663548 &    6.0 & 0.000384 & 58648.481128 &   17.5 & 0.000873 & 59371.361877 &  619.0 & 0.000216 & 59385.182889 &  630.5 & 0.000182  \\ 
58635.263601 &    6.5 & 0.000258 & 58649.080925 &   18.0 & 0.000281 & 59371.955891 &  619.5 & 0.000145 & 59385.784996 &  631.0 & 0.000182  \\ 
58635.858739 &    7.0 & 0.001194 & 58649.683572 &   18.5 & 0.000348 & 59372.554606 &  620.0 & 0.000124 & 59386.382147 &  631.5 & 0.000213  \\ 
58636.462802 &    7.5 & 0.000472 & 58650.285116 &   19.0 & 0.000405 & 59373.161933 &  620.5 & 0.000242 & 59386.978846 &  632.0 & 0.000366  \\ 
58637.067212 &    8.0 & 0.000284 & 58650.889930 &   19.5 & 0.000220 & 59373.764538 &  621.0 & 0.000241 & 59387.588274 &  632.5 & 0.000319  \\ 
58637.666892 &    8.5 & 0.000579 & 58651.482170 &   20.0 & 0.000437 & 59374.361204 &  621.5 & 0.000220 & 59388.187764 &  633.0 & 0.000257  \\ 
58638.270496 &    9.0 & 0.000260 & 58652.080462 &   20.5 & 0.000676 & 59376.171568 &  623.0 & 0.000172 & 59388.785941 &  633.5 & 0.000182  \\ 
58638.875073 &    9.5 & 0.001690 & 58652.685782 &   21.0 & 0.000577 & 59376.767020 &  623.5 & 0.000170 & 59389.394389 &  634.0 & 0.003140  \\ 
58640.064596 &   10.5 & 0.006170 &  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
59474.728608 &   -0.5 & 0.000097 & 59496.168409 &   12.5 & 0.000064 & 59515.947921 &   24.5 & 0.000084 & 59534.109947 &   35.5 & 0.000079  \\ 
59475.561386 &    0.0 & 0.000147 & 59496.995804 &   13.0 & 0.000068 & 59516.775969 &   25.0 & 0.000077 & 59534.938437 &   36.0 & 0.000062  \\ 
59476.384883 &    0.5 & 0.000132 & 59497.816054 &   13.5 & 0.000060 & 59517.596762 &   25.5 & 0.000075 & 59535.758567 &   36.5 & 0.000080  \\ 
59477.214604 &    1.0 & 0.000112 & 59498.643803 &   14.0 & 0.000152 & 59518.425218 &   26.0 & 0.000089 & 59536.586067 &   37.0 & 0.000053  \\ 
59478.035069 &    1.5 & 0.000130 & 59500.292489 &   15.0 & 0.000100 & 59519.245915 &   26.5 & 0.000058 & 59537.406589 &   37.5 & 0.000055  \\ 
59478.864782 &    2.0 & 0.000072 & 59501.111780 &   15.5 & 0.000078 & 59520.076806 &   27.0 & 0.000070 & 59540.701995 &   39.5 & 0.000099  \\ 
59479.686456 &    2.5 & 0.000123 & 59501.940707 &   16.0 & 0.000073 & 59520.898701 &   27.5 & 0.000089 & 59541.530918 &   40.0 & 0.000076  \\ 
59480.514630 &    3.0 & 0.000083 & 59502.760496 &   16.5 & 0.000128 & 59521.733515 &   28.0 & 0.000089 & 59542.350962 &   40.5 & 0.000133  \\ 
59481.334270 &    3.5 & 0.000067 & 59503.589225 &   17.0 & 0.000092 & 59522.558936 &   28.5 & 0.000090 & 59543.177903 &   41.0 & 0.000084  \\ 
59482.163152 &    4.0 & 0.000123 & 59504.408612 &   17.5 & 0.000077 & 59523.392680 &   29.0 & 0.000150 & 59544.000072 &   41.5 & 0.000105  \\ 
59487.927633 &    7.5 & 0.000090 & 59505.237353 &   18.0 & 0.000087 & 59524.215125 &   29.5 & 0.000094 & 59544.826385 &   42.0 & 0.000142  \\ 
59488.755518 &    8.0 & 0.000073 & 59506.057493 &   18.5 & 0.000054 & 59526.696148 &   31.0 & 0.000077 & 59545.647454 &   42.5 & 0.000126  \\ 
59489.576054 &    8.5 & 0.000077 & 59506.885072 &   19.0 & 0.000069 & 59527.516676 &   31.5 & 0.000090 & 59546.475183 &   43.0 & 0.000125  \\ 
59490.403986 &    9.0 & 0.000096 & 59507.705012 &   19.5 & 0.000116 & 59528.345502 &   32.0 & 0.000071 & 59547.294525 &   43.5 & 0.000105  \\ 
59491.223891 &    9.5 & 0.000103 & 59508.533063 &   20.0 & 0.000090 & 59529.164904 &   32.5 & 0.000065 & 59548.123617 &   44.0 & 0.000112  \\ 
59492.052730 &   10.0 & 0.000061 & 59509.353087 &   20.5 & 0.000085 & 59529.994265 &   33.0 & 0.000059 & 59548.943165 &   44.5 & 0.000111  \\ 
59492.872334 &   10.5 & 0.000086 & 59510.182320 &   21.0 & 0.000078 & 59530.813470 &   33.5 & 0.000102 & 59549.771502 &   45.0 & 0.000096  \\ 
59493.700441 &   11.0 & 0.000069 & 59511.001228 &   21.5 & 0.000128 & 59531.642213 &   34.0 & 0.000105 & 59550.592030 &   45.5 & 0.000252  \\ 
59494.519885 &   11.5 & 0.000077 & 59514.298752 &   23.5 & 0.000091 & 59532.462766 &   34.5 & 0.000072 & 59660.267838 &  112.0 & 0.000032  \\ 
59495.348309 &   12.0 & 0.000059 & 59515.127021 &   24.0 & 0.000064 & 59533.289512 &   35.0 & 0.000066 &  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58684.513594 &   -5.0 & 0.000208 & 58720.461635 &    0.5 & 0.000136 & 59426.222237 &  108.5 & 0.000082 & 59801.948299 &  166.0 & 0.000064   \\ 
58687.787001 &   -4.5 & 0.000283 & 58723.724083 &    1.0 & 0.000092 & 59429.487117 &  109.0 & 0.000064 & 59805.219247 &  166.5 & 0.000081   \\ 
58691.048878 &   -4.0 & 0.000248 & 58726.996785 &    1.5 & 0.000132 & 59436.023888 &  110.0 & 0.000069 & 59808.483194 &  167.0 & 0.000069   \\ 
58694.322099 &   -3.5 & 0.000277 & 58730.258331 &    2.0 & 0.000109 & 59439.295332 &  110.5 & 0.000073 & 59811.754445 &  167.5 & 0.000078   \\ 
58697.583534 &   -3.0 & 0.000299 & 58733.532437 &    2.5 & 0.000136 & 59442.559063 &  111.0 & 0.000066 & 59815.017709 &  168.0 & 0.000061   \\ 
58704.118271 &   -2.0 & 0.000301 & 58736.793434 &    3.0 & 0.000101 & 59445.831342 &  111.5 & 0.000070 & 59818.289028 &  168.5 & 0.000075   \\ 
58713.926899 &   -0.5 & 0.000126 & 59422.950663 &  108.0 & 0.000064 & 59798.684472 &  165.5 & 0.000076 & 59821.551830 &  169.0 & 0.000079   \\ 
58717.188773 &    0.0 & 0.000107 &  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58683.483148 &    0.0 & 0.000168 & 58854.049357 &  183.5 & 0.000283 & 58999.054886 &  339.5 & 0.000391 & 59627.400615 & 1015.5 & 0.000164  \\ 
58683.947729 &    0.5 & 0.000304 & 58854.514901 &  184.0 & 0.000157 & 58999.519334 &  340.0 & 0.000175 & 59627.865729 & 1016.0 & 0.000077  \\ 
58684.412838 &    1.0 & 0.000164 & 58856.837483 &  186.5 & 0.000391 & 58999.984097 &  340.5 & 0.000366 & 59628.330658 & 1016.5 & 0.000181  \\ 
58684.876945 &    1.5 & 0.000382 & 58857.303168 &  187.0 & 0.000180 & 59000.448813 &  341.0 & 0.000172 & 59628.795175 & 1017.0 & 0.000091  \\ 
58685.342210 &    2.0 & 0.000129 & 58857.767945 &  187.5 & 0.000375 & 59000.913961 &  341.5 & 0.000376 & 59629.259757 & 1017.5 & 0.000162  \\ 
58685.806781 &    2.5 & 0.000301 & 58858.232903 &  188.0 & 0.000131 & 59001.378173 &  342.0 & 0.000139 & 59629.724858 & 1018.0 & 0.000087  \\ 
58686.271941 &    3.0 & 0.000154 & 58858.697463 &  188.5 & 0.000290 & 59001.843326 &  342.5 & 0.000318 & 59630.189057 & 1018.5 & 0.000177  \\ 
58686.735998 &    3.5 & 0.000309 & 58859.162303 &  189.0 & 0.000154 & 59002.308079 &  343.0 & 0.000145 & 59630.654159 & 1019.0 & 0.000086  \\ 
58687.201490 &    4.0 & 0.000164 & 58859.626531 &  189.5 & 0.000315 & 59002.772751 &  343.5 & 0.000373 & 59631.118773 & 1019.5 & 0.000178  \\ 
58687.665706 &    4.5 & 0.000312 & 58860.091584 &  190.0 & 0.000145 & 59003.237541 &  344.0 & 0.000211 & 59631.583873 & 1020.0 & 0.000092  \\ 
58688.130588 &    5.0 & 0.000161 & 58860.556299 &  190.5 & 0.000506 & 59003.702621 &  344.5 & 0.000314 & 59632.048345 & 1020.5 & 0.000170  \\ 
58688.595073 &    5.5 & 0.000344 & 58861.021963 &  191.0 & 0.000161 & 59004.167090 &  345.0 & 0.000224 & 59632.513456 & 1021.0 & 0.000091  \\ 
58689.060191 &    6.0 & 0.000123 & 58861.485586 &  191.5 & 0.000250 & 59004.631877 &  345.5 & 0.000275 & 59632.977459 & 1021.5 & 0.000187  \\ 
58689.524898 &    6.5 & 0.000327 & 58861.950452 &  192.0 & 0.000155 & 59005.096672 &  346.0 & 0.000136 & 59633.442885 & 1022.0 & 0.000085  \\ 
58689.989626 &    7.0 & 0.000139 & 58862.415476 &  192.5 & 0.000271 & 59005.561357 &  346.5 & 0.000338 & 59633.907241 & 1022.5 & 0.000155  \\ 
58690.454079 &    7.5 & 0.000324 & 58862.879798 &  193.0 & 0.000146 & 59006.025978 &  347.0 & 0.000151 & 59634.372443 & 1023.0 & 0.000094  \\ 
58690.919415 &    8.0 & 0.000134 & 58863.344507 &  193.5 & 0.000289 & 59006.490901 &  347.5 & 0.000345 & 59634.836806 & 1023.5 & 0.000176  \\ 
58691.383605 &    8.5 & 0.000375 & 58863.809392 &  194.0 & 0.000142 & 59006.955894 &  348.0 & 0.000139 & 59635.301866 & 1024.0 & 0.000087  \\ 
58691.848613 &    9.0 & 0.000146 & 58864.273148 &  194.5 & 0.000364 & 59007.420508 &  348.5 & 0.000280 & 59635.766457 & 1024.5 & 0.000169  \\ 
58692.312737 &    9.5 & 0.000288 & 58864.738428 &  195.0 & 0.000160 & 59007.884898 &  349.0 & 0.000144 & 59637.625980 & 1026.5 & 0.000218  \\ 
58692.778186 &   10.0 & 0.000143 & 58865.203737 &  195.5 & 0.000336 & 59008.350454 &  349.5 & 0.000298 & 59638.090554 & 1027.0 & 0.000141  \\ 
58693.242668 &   10.5 & 0.000281 & 58865.667840 &  196.0 & 0.000226 & 59008.814472 &  350.0 & 0.000145 & 59638.555535 & 1027.5 & 0.000189  \\ 
58693.707711 &   11.0 & 0.000158 & 58866.133375 &  196.5 & 0.000431 & 59009.278515 &  350.5 & 0.000998 & 59639.019790 & 1028.0 & 0.000090  \\ 
58694.171868 &   11.5 & 0.000318 & 58866.597741 &  197.0 & 0.000135 & 59010.673185 &  352.0 & 0.000153 & 59639.484447 & 1028.5 & 0.000197  \\ 
58694.637308 &   12.0 & 0.000154 & 58867.062430 &  197.5 & 0.000334 & 59011.138626 &  352.5 & 0.000350 & 59639.949463 & 1029.0 & 0.000088  \\ 
58695.567564 &   13.0 & 0.000206 & 58867.526764 &  198.0 & 0.000247 & 59011.602899 &  353.0 & 0.000143 & 59640.414051 & 1029.5 & 0.000181  \\ 
58696.030653 &   13.5 & 0.000316 & 58867.992175 &  198.5 & 0.000318 & 59012.067486 &  353.5 & 0.000336 & 59640.878945 & 1030.0 & 0.000093  \\ 
58697.425720 &   15.0 & 0.000152 & 58868.456411 &  199.0 & 0.000145 & 59012.532417 &  354.0 & 0.000209 & 59641.343543 & 1030.5 & 0.000165  \\ 
58697.889616 &   15.5 & 0.000327 & 58870.780051 &  201.5 & 0.000274 & 59012.997470 &  354.5 & 0.000267 & 59641.808471 & 1031.0 & 0.000091  \\ 
58698.354981 &   16.0 & 0.000200 & 58871.245001 &  202.0 & 0.000128 & 59013.461788 &  355.0 & 0.000140 & 59642.273757 & 1031.5 & 0.000156  \\ 
58698.819491 &   16.5 & 0.000308 & 58871.709566 &  202.5 & 0.000358 & 59013.927415 &  355.5 & 0.000317 & 59642.737974 & 1032.0 & 0.000080  \\ 
58699.284522 &   17.0 & 0.000211 & 58872.173858 &  203.0 & 0.000146 & 59014.391484 &  356.0 & 0.000157 & 59643.202795 & 1032.5 & 0.000164  \\ 
58699.749617 &   17.5 & 0.000506 & 58872.639640 &  203.5 & 0.000304 & 59014.856353 &  356.5 & 0.000416 & 59643.667742 & 1033.0 & 0.000073  \\ 
58700.213857 &   18.0 & 0.000137 & 58873.103515 &  204.0 & 0.000154 & 59015.321065 &  357.0 & 0.000146 & 59644.132037 & 1033.5 & 0.000173  \\ 
58700.678706 &   18.5 & 0.000267 & 58873.568535 &  204.5 & 0.000389 & 59015.785830 &  357.5 & 0.000338 & 59644.597093 & 1034.0 & 0.000083  \\ 
58701.143542 &   19.0 & 0.000142 & 58874.033111 &  205.0 & 0.000145 & 59016.250488 &  358.0 & 0.000188 & 59645.061808 & 1034.5 & 0.000192  \\ 
58701.608114 &   19.5 & 0.000447 & 58874.498532 &  205.5 & 0.000327 & 59016.714957 &  358.5 & 0.000311 & 59645.526730 & 1035.0 & 0.000078  \\ 
58702.072890 &   20.0 & 0.000206 & 58874.962572 &  206.0 & 0.000135 & 59017.179935 &  359.0 & 0.000172 & 59645.991425 & 1035.5 & 0.000160  \\ 
58702.537542 &   20.5 & 0.000306 & 58875.427697 &  206.5 & 0.000286 & 59017.644839 &  359.5 & 0.000340 & 59646.456079 & 1036.0 & 0.000088  \\ 
58703.002128 &   21.0 & 0.000149 & 58875.892222 &  207.0 & 0.000147 & 59018.109076 &  360.0 & 0.000157 & 59646.920915 & 1036.5 & 0.000149  \\ 
58703.466972 &   21.5 & 0.000284 & 58876.357382 &  207.5 & 0.000292 & 59018.574232 &  360.5 & 0.000390 & 59647.385541 & 1037.0 & 0.000068  \\ 
58703.931714 &   22.0 & 0.000435 & 58876.821463 &  208.0 & 0.000162 & 59019.038993 &  361.0 & 0.000126 & 59647.849987 & 1037.5 & 0.000149  \\ 
58704.396371 &   22.5 & 0.000436 & 58877.286510 &  208.5 & 0.000293 & 59019.503423 &  361.5 & 0.000307 & 59648.315196 & 1038.0 & 0.000091  \\ 
58704.860938 &   23.0 & 0.000136 & 58877.750893 &  209.0 & 0.000184 & 59019.968153 &  362.0 & 0.000162 & 59648.779723 & 1038.5 & 0.000139  \\ 
58705.326187 &   23.5 & 0.000300 & 58878.215446 &  209.5 & 0.000341 & 59020.433530 &  362.5 & 0.000292 & 59649.244820 & 1039.0 & 0.000079  \\ 
58705.790823 &   24.0 & 0.000131 & 58878.680800 &  210.0 & 0.000148 & 59020.897667 &  363.0 & 0.000142 & 59649.709654 & 1039.5 & 0.000169  \\ 
58706.255275 &   24.5 & 0.000318 & 58879.145440 &  210.5 & 0.000520 & 59021.362582 &  363.5 & 0.000287 & 59650.174063 & 1040.0 & 0.000082  \\ 
58706.720199 &   25.0 & 0.000145 & 58879.610020 &  211.0 & 0.000179 & 59021.827455 &  364.0 & 0.000186 & 59651.568506 & 1041.5 & 0.000182  \\ 
58707.185513 &   25.5 & 0.000281 & 58880.074768 &  211.5 & 0.000296 & 59023.221611 &  365.5 & 0.000340 & 59652.033663 & 1042.0 & 0.000097  \\ 
58707.649634 &   26.0 & 0.000153 & 58880.539681 &  212.0 & 0.000145 & 59023.685930 &  366.0 & 0.000155 & 59652.497824 & 1042.5 & 0.000177  \\ 
58708.114174 &   26.5 & 0.000272 & 58881.003947 &  212.5 & 0.000345 & 59024.150644 &  366.5 & 0.000373 & 59652.962862 & 1043.0 & 0.000115  \\ 
58708.579268 &   27.0 & 0.000171 & 58881.468773 &  213.0 & 0.000143 & 59024.615913 &  367.0 & 0.000149 & 59653.427745 & 1043.5 & 0.000185  \\ 
58709.044068 &   27.5 & 0.000335 & 58881.933498 &  213.5 & 0.000328 & 59025.080778 &  367.5 & 0.000354 & 59653.892154 & 1044.0 & 0.000095  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58709.508594 &   28.0 & 0.000136 & 58882.398358 &  214.0 & 0.000142 & 59026.010273 &  368.5 & 0.000283 & 59654.357363 & 1044.5 & 0.000163  \\ 
58709.973641 &   28.5 & 0.000311 & 58882.863143 &  214.5 & 0.000347 & 59026.474785 &  369.0 & 0.000149 & 59654.822222 & 1045.0 & 0.000080  \\ 
58711.832077 &   30.5 & 0.000474 & 58883.328108 &  215.0 & 0.000149 & 59026.939800 &  369.5 & 0.000302 & 59655.286938 & 1045.5 & 0.000156  \\ 
58712.297086 &   31.0 & 0.000127 & 58883.792659 &  215.5 & 0.000338 & 59027.404150 &  370.0 & 0.000179 & 59655.751699 & 1046.0 & 0.000096  \\ 
58712.761190 &   31.5 & 0.000285 & 58885.186563 &  217.0 & 0.000160 & 59027.869058 &  370.5 & 0.000384 & 59656.215859 & 1046.5 & 0.000155  \\ 
58713.226529 &   32.0 & 0.000132 & 58885.650874 &  217.5 & 0.000365 & 59028.333843 &  371.0 & 0.000165 & 59656.681111 & 1047.0 & 0.000076  \\ 
58713.690482 &   32.5 & 0.000263 & 58886.116248 &  218.0 & 0.000157 & 59028.798254 &  371.5 & 0.000278 & 59657.145324 & 1047.5 & 0.000165  \\ 
58714.156150 &   33.0 & 0.000261 & 58886.581158 &  218.5 & 0.000287 & 59029.263528 &  372.0 & 0.000158 & 59657.610433 & 1048.0 & 0.000079  \\ 
58714.620743 &   33.5 & 0.000359 & 58887.045449 &  219.0 & 0.000135 & 59029.727974 &  372.5 & 0.000319 & 59658.075008 & 1048.5 & 0.000158  \\ 
58715.085495 &   34.0 & 0.000172 & 58887.510406 &  219.5 & 0.000293 & 59030.192875 &  373.0 & 0.000161 & 59658.540247 & 1049.0 & 0.000084  \\ 
58715.550000 &   34.5 & 0.000355 & 58887.975397 &  220.0 & 0.000150 & 59030.657528 &  373.5 & 0.000329 & 59659.004699 & 1049.5 & 0.000143  \\ 
58716.014949 &   35.0 & 0.000154 & 58888.439443 &  220.5 & 0.000384 & 59031.122359 &  374.0 & 0.000156 & 59659.469817 & 1050.0 & 0.000092  \\ 
58716.479298 &   35.5 & 0.000386 & 58888.904212 &  221.0 & 0.000152 & 59031.586851 &  374.5 & 0.000273 & 59659.933994 & 1050.5 & 0.000167  \\ 
58716.944484 &   36.0 & 0.000139 & 58889.369408 &  221.5 & 0.000362 & 59032.051805 &  375.0 & 0.000137 & 59660.399142 & 1051.0 & 0.000078  \\ 
58717.408969 &   36.5 & 0.000297 & 58889.833862 &  222.0 & 0.000172 & 59032.517241 &  375.5 & 0.000320 & 59660.863182 & 1051.5 & 0.000148  \\ 
58717.873908 &   37.0 & 0.000138 & 58890.298828 &  222.5 & 0.000310 & 59032.981286 &  376.0 & 0.000227 & 59661.328697 & 1052.0 & 0.000098  \\ 
58718.337766 &   37.5 & 0.000309 & 58890.763374 &  223.0 & 0.000155 & 59033.445420 &  376.5 & 0.000347 & 59661.792718 & 1052.5 & 0.000166  \\ 
58718.803221 &   38.0 & 0.000136 & 58891.228762 &  223.5 & 0.000420 & 59033.910985 &  377.0 & 0.000146 & 59662.258140 & 1053.0 & 0.000076  \\ 
58719.267818 &   38.5 & 0.000284 & 58891.692709 &  224.0 & 0.000153 & 59034.375919 &  377.5 & 0.000423 & 59662.722096 & 1053.5 & 0.000166  \\ 
58719.732451 &   39.0 & 0.000139 & 58892.157855 &  224.5 & 0.000420 & 59034.840029 &  378.0 & 0.000122 & 59663.187748 & 1054.0 & 0.000088  \\ 
58720.196663 &   39.5 & 0.000334 & 58892.622468 &  225.0 & 0.000143 & 59390.839939 &  761.0 & 0.000089 & 59663.651924 & 1054.5 & 0.000175  \\ 
58720.662211 &   40.0 & 0.000152 & 58893.086980 &  225.5 & 0.000309 & 59391.305019 &  761.5 & 0.000155 & 59664.117025 & 1055.0 & 0.000083  \\ 
58721.126317 &   40.5 & 0.000408 & 58893.551917 &  226.0 & 0.000182 & 59391.769316 &  762.0 & 0.000082 & 59665.511117 & 1056.5 & 0.000181  \\ 
58721.591200 &   41.0 & 0.000162 & 58894.017001 &  226.5 & 0.000315 & 59392.234425 &  762.5 & 0.000172 & 59665.975943 & 1057.0 & 0.000103  \\ 
58722.056300 &   41.5 & 0.000284 & 58894.481193 &  227.0 & 0.000154 & 59392.698766 &  763.0 & 0.000076 & 59666.439695 & 1057.5 & 0.000180  \\ 
58722.521063 &   42.0 & 0.000174 & 58894.945975 &  227.5 & 0.000311 & 59393.164015 &  763.5 & 0.000146 & 59666.905324 & 1058.0 & 0.000090  \\ 
58722.985364 &   42.5 & 0.000336 & 58895.410803 &  228.0 & 0.000181 & 59393.628259 &  764.0 & 0.000081 & 59667.370718 & 1058.5 & 0.000174  \\ 
58723.450330 &   43.0 & 0.000169 & 58895.875553 &  228.5 & 0.000405 & 59394.093310 &  764.5 & 0.000142 & 59667.835005 & 1059.0 & 0.000090  \\ 
58725.309386 &   45.0 & 0.000133 & 58896.340065 &  229.0 & 0.000141 & 59394.557542 &  765.0 & 0.000097 & 59668.298561 & 1059.5 & 0.000213  \\ 
58725.773724 &   45.5 & 0.000359 & 58896.804677 &  229.5 & 0.000291 & 59395.022755 &  765.5 & 0.000197 & 59668.764481 & 1060.0 & 0.000090  \\ 
58726.238568 &   46.0 & 0.000127 & 58897.269599 &  230.0 & 0.000129 & 59395.487301 &  766.0 & 0.000077 & 59669.229300 & 1060.5 & 0.000215  \\ 
58726.703425 &   46.5 & 0.000382 & 58897.735628 &  230.5 & 0.000487 & 59395.952035 &  766.5 & 0.000167 & 59669.694258 & 1061.0 & 0.000090  \\ 
58727.168204 &   47.0 & 0.000230 & 58899.592983 &  232.5 & 0.000287 & 59396.416854 &  767.0 & 0.000073 & 59670.158607 & 1061.5 & 0.000175  \\ 
58727.632292 &   47.5 & 0.000432 & 58900.058311 &  233.0 & 0.000174 & 59396.881465 &  767.5 & 0.000187 & 59670.623668 & 1062.0 & 0.000100  \\ 
58728.097745 &   48.0 & 0.000125 & 58900.522234 &  233.5 & 0.000383 & 59397.346241 &  768.0 & 0.000089 & 59671.088080 & 1062.5 & 0.000190  \\ 
58728.562378 &   48.5 & 0.000412 & 58900.987516 &  234.0 & 0.000152 & 59397.811215 &  768.5 & 0.000155 & 59671.553162 & 1063.0 & 0.000079  \\ 
58729.027003 &   49.0 & 0.000141 & 58901.452518 &  234.5 & 0.000354 & 59398.275845 &  769.0 & 0.000079 & 59672.017400 & 1063.5 & 0.000168  \\ 
58729.491508 &   49.5 & 0.000290 & 58901.917305 &  235.0 & 0.000155 & 59398.740641 &  769.5 & 0.000159 & 59672.482504 & 1064.0 & 0.000090  \\ 
58729.956533 &   50.0 & 0.000151 & 58902.381909 &  235.5 & 0.000325 & 59399.205340 &  770.0 & 0.000075 & 59672.946835 & 1064.5 & 0.000161  \\ 
58730.421152 &   50.5 & 0.000359 & 58902.846646 &  236.0 & 0.000123 & 59399.669976 &  770.5 & 0.000151 & 59673.412165 & 1065.0 & 0.000083  \\ 
58730.885996 &   51.0 & 0.000120 & 58903.311538 &  236.5 & 0.000430 & 59400.134627 &  771.0 & 0.000083 & 59673.877173 & 1065.5 & 0.000151  \\ 
58731.350579 &   51.5 & 0.000332 & 58903.776092 &  237.0 & 0.000144 & 59400.599542 &  771.5 & 0.000170 & 59674.341649 & 1066.0 & 0.000082  \\ 
58731.815470 &   52.0 & 0.000151 & 58904.241102 &  237.5 & 0.000365 & 59401.064498 &  772.0 & 0.000076 & 59674.806214 & 1066.5 & 0.000180  \\ 
58732.279558 &   52.5 & 0.000255 & 58904.705725 &  238.0 & 0.000131 & 59402.458635 &  773.5 & 0.000176 & 59675.270782 & 1067.0 & 0.000080  \\ 
58732.745066 &   53.0 & 0.000195 & 58905.170023 &  238.5 & 0.000293 & 59402.923313 &  774.0 & 0.000089 & 59675.735541 & 1067.5 & 0.000172  \\ 
58733.209397 &   53.5 & 0.000362 & 58905.635093 &  239.0 & 0.000141 & 59403.388516 &  774.5 & 0.000180 & 59676.200326 & 1068.0 & 0.000084  \\ 
58733.674674 &   54.0 & 0.000164 & 58907.029054 &  240.5 & 0.000402 & 59403.853020 &  775.0 & 0.000074 & 59676.665010 & 1068.5 & 0.000161  \\ 
58734.138564 &   54.5 & 0.000296 & 58907.494344 &  241.0 & 0.000162 & 59404.318175 &  775.5 & 0.000161 & 59677.130037 & 1069.0 & 0.000080  \\ 
58734.603961 &   55.0 & 0.000145 & 58907.959430 &  241.5 & 0.000277 & 59405.711791 &  777.0 & 0.000072 & 59677.594213 & 1069.5 & 0.000150  \\ 
58735.067832 &   55.5 & 0.000293 & 58908.423044 &  242.0 & 0.000146 & 59406.176684 &  777.5 & 0.000188 & 59678.059181 & 1070.0 & 0.000081  \\ 
58735.533310 &   56.0 & 0.000131 & 58908.889151 &  242.5 & 0.000307 & 59406.641412 &  778.0 & 0.000084 & 59679.453763 & 1071.5 & 0.000216  \\ 
58735.998036 &   56.5 & 0.000317 & 58909.353354 &  243.0 & 0.000187 & 59407.106243 &  778.5 & 0.000166 & 59679.918469 & 1072.0 & 0.000091  \\ 
58736.462885 &   57.0 & 0.000169 & 58909.817823 &  243.5 & 0.000298 & 59407.570921 &  779.0 & 0.000072 & 59680.383748 & 1072.5 & 0.000171  \\ 
58736.927318 &   57.5 & 0.000313 & 58910.283061 &  244.0 & 0.000164 & 59408.035729 &  779.5 & 0.000162 & 59680.847457 & 1073.0 & 0.000094  \\ 
58738.786117 &   59.5 & 0.002115 & 58910.747513 &  244.5 & 0.000262 & 59408.500460 &  780.0 & 0.000085 & 59681.312077 & 1073.5 & 0.000195  \\ 
58739.251423 &   60.0 & 0.000192 & 58911.212095 &  245.0 & 0.000157 & 59408.965416 &  780.5 & 0.000171 & 59681.776823 & 1074.0 & 0.000075  \\ 
58739.715435 &   60.5 & 0.000302 & 58911.677303 &  245.5 & 0.000302 & 59409.430144 &  781.0 & 0.000095 & 59682.242072 & 1074.5 & 0.000179  \\ 
58740.181160 &   61.0 & 0.000264 & 58912.141898 &  246.0 & 0.000143 & 59409.894998 &  781.5 & 0.000183 & 59682.706332 & 1075.0 & 0.000108  \\ 
58741.574483 &   62.5 & 0.000328 & 58914.001000 &  248.0 & 0.000134 & 59410.359733 &  782.0 & 0.000086 & 59683.171401 & 1075.5 & 0.000185  \\ 
58742.039986 &   63.0 & 0.000133 & 58914.465245 &  248.5 & 0.000294 & 59410.824071 &  782.5 & 0.000149 & 59683.635948 & 1076.0 & 0.000090  \\ 
58742.505143 &   63.5 & 0.000290 & 58914.930711 &  249.0 & 0.000169 & 59411.289193 &  783.0 & 0.000095 & 59684.101547 & 1076.5 & 0.000176  \\ 
58742.969504 &   64.0 & 0.000148 & 58915.395769 &  249.5 & 0.000402 & 59411.754204 &  783.5 & 0.000157 & 59684.565366 & 1077.0 & 0.000085  \\ 
58743.434060 &   64.5 & 0.000272 & 58915.859749 &  250.0 & 0.000163 & 59412.218614 &  784.0 & 0.000073 & 59685.030250 & 1077.5 & 0.000150  \\ 
58743.898517 &   65.0 & 0.000144 & 58916.324913 &  250.5 & 0.000293 & 59412.683847 &  784.5 & 0.000189 & 59685.495827 & 1078.0 & 0.000094  \\ 
58744.363750 &   65.5 & 0.000378 & 58916.789671 &  251.0 & 0.000153 & 59413.148339 &  785.0 & 0.000068 & 59685.958974 & 1078.5 & 0.000163  \\ 
58744.828378 &   66.0 & 0.000129 & 58917.253837 &  251.5 & 0.000308 & 59413.613252 &  785.5 & 0.000155 & 59686.889409 & 1079.5 & 0.000156  \\ 
58745.292401 &   66.5 & 0.000379 & 58917.718966 &  252.0 & 0.000142 & 59414.077782 &  786.0 & 0.000083 & 59687.354083 & 1080.0 & 0.000074  \\ 
58745.757595 &   67.0 & 0.000135 & 58918.183559 &  252.5 & 0.000346 & 59414.542365 &  786.5 & 0.000176 & 59687.818786 & 1080.5 & 0.000183  \\ 
58746.222938 &   67.5 & 0.000298 & 58918.648370 &  253.0 & 0.000142 & 59415.007453 &  787.0 & 0.000079 & 59688.283379 & 1081.0 & 0.000090  \\ 
58746.687507 &   68.0 & 0.000204 & 58919.113246 &  253.5 & 0.000352 & 59415.472668 &  787.5 & 0.000182 & 59688.747867 & 1081.5 & 0.000161  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58747.152757 &   68.5 & 0.000309 & 58919.578223 &  254.0 & 0.000177 & 59415.937026 &  788.0 & 0.000069 & 59689.212598 & 1082.0 & 0.000094  \\ 
58747.617051 &   69.0 & 0.000127 & 58920.042914 &  254.5 & 0.000309 & 59416.401202 &  788.5 & 0.000170 & 59689.677076 & 1082.5 & 0.000162  \\ 
58748.082377 &   69.5 & 0.000295 & 58920.507708 &  255.0 & 0.000208 & 59416.866683 &  789.0 & 0.000083 & 59690.142317 & 1083.0 & 0.000080  \\ 
58748.546142 &   70.0 & 0.000164 & 58920.972518 &  255.5 & 0.000334 & 59417.331430 &  789.5 & 0.000157 & 59690.607204 & 1083.5 & 0.000174  \\ 
58749.011152 &   70.5 & 0.000292 & 58921.437214 &  256.0 & 0.000219 & 59417.796065 &  790.0 & 0.000082 & 59691.071731 & 1084.0 & 0.000078  \\ 
58749.476297 &   71.0 & 0.000145 & 58921.901623 &  256.5 & 0.000244 & 59418.260822 &  790.5 & 0.000161 & 59693.395860 & 1086.5 & 0.000153  \\ 
58749.941383 &   71.5 & 0.000376 & 58922.366977 &  257.0 & 0.000166 & 59418.725381 &  791.0 & 0.000081 & 59693.859289 & 1087.0 & 0.000114  \\ 
58751.800341 &   73.5 & 0.000393 & 58922.831785 &  257.5 & 0.000349 & 59420.119722 &  792.5 & 0.000219 & 59694.324725 & 1087.5 & 0.000191  \\ 
58752.265084 &   74.0 & 0.000140 & 58923.296157 &  258.0 & 0.000132 & 59420.584528 &  793.0 & 0.000080 & 59694.789329 & 1088.0 & 0.000084  \\ 
58752.729456 &   74.5 & 0.000549 & 58923.761287 &  258.5 & 0.000272 & 59421.049913 &  793.5 & 0.000186 & 59695.255144 & 1088.5 & 0.000164  \\ 
58753.194779 &   75.0 & 0.000139 & 58924.225943 &  259.0 & 0.000150 & 59421.514347 &  794.0 & 0.000090 & 59695.719313 & 1089.0 & 0.000077  \\ 
58753.658978 &   75.5 & 0.000414 & 58924.690466 &  259.5 & 0.000280 & 59421.979065 &  794.5 & 0.000178 & 59696.183916 & 1089.5 & 0.000190  \\ 
58754.124366 &   76.0 & 0.000169 & 58925.155721 &  260.0 & 0.000116 & 59422.444031 &  795.0 & 0.000084 & 59696.648516 & 1090.0 & 0.000096  \\ 
58754.588290 &   76.5 & 0.000262 & 58925.620560 &  260.5 & 0.000268 & 59422.908511 &  795.5 & 0.000157 & 59697.113738 & 1090.5 & 0.000170  \\ 
58755.053952 &   77.0 & 0.000202 & 58926.084918 &  261.0 & 0.000134 & 59423.373200 &  796.0 & 0.000079 & 59697.577829 & 1091.0 & 0.000069  \\ 
58755.518784 &   77.5 & 0.000389 & 58928.410021 &  263.5 & 0.000277 & 59423.837944 &  796.5 & 0.000154 & 59698.043244 & 1091.5 & 0.000181  \\ 
58755.983272 &   78.0 & 0.000149 & 58928.873616 &  264.0 & 0.000153 & 59424.302864 &  797.0 & 0.000090 & 59698.507517 & 1092.0 & 0.000082  \\ 
58756.447623 &   78.5 & 0.000345 & 58929.338369 &  264.5 & 0.000303 & 59424.767381 &  797.5 & 0.000160 & 59698.972398 & 1092.5 & 0.000177  \\ 
58756.913139 &   79.0 & 0.000134 & 58929.803644 &  265.0 & 0.000150 & 59425.232435 &  798.0 & 0.000075 & 59699.436931 & 1093.0 & 0.000085  \\ 
58757.377375 &   79.5 & 0.000372 & 58930.267767 &  265.5 & 0.000301 & 59425.696965 &  798.5 & 0.000164 & 59699.901957 & 1093.5 & 0.000166  \\ 
58757.842234 &   80.0 & 0.000142 & 58930.732619 &  266.0 & 0.000137 & 59426.161615 &  799.0 & 0.000076 & 59700.366491 & 1094.0 & 0.000076  \\ 
58758.306612 &   80.5 & 0.000292 & 58931.197961 &  266.5 & 0.000283 & 59426.626775 &  799.5 & 0.000193 & 59700.831344 & 1094.5 & 0.000159  \\ 
58758.771994 &   81.0 & 0.000176 & 58931.662487 &  267.0 & 0.000144 & 59427.091187 &  800.0 & 0.000081 & 59701.296003 & 1095.0 & 0.000093  \\ 
58759.235707 &   81.5 & 0.000289 & 58932.127140 &  267.5 & 0.000359 & 59427.556215 &  800.5 & 0.000204 & 59701.760818 & 1095.5 & 0.000158  \\ 
58759.701722 &   82.0 & 0.000140 & 58932.591980 &  268.0 & 0.000150 & 59428.020833 &  801.0 & 0.000075 & 59702.225397 & 1096.0 & 0.000082  \\ 
58760.165808 &   82.5 & 0.000411 & 58933.056765 &  268.5 & 0.000350 & 59428.485630 &  801.5 & 0.000180 & 59702.689960 & 1096.5 & 0.000150  \\ 
58760.631261 &   83.0 & 0.000180 & 58933.521388 &  269.0 & 0.000171 & 59428.950159 &  802.0 & 0.000088 & 59703.154489 & 1097.0 & 0.000092  \\ 
58761.095190 &   83.5 & 0.000348 & 58933.986326 &  269.5 & 0.000372 & 59429.415679 &  802.5 & 0.000173 & 59703.619323 & 1097.5 & 0.000157  \\ 
58761.560943 &   84.0 & 0.000155 & 58934.451255 &  270.0 & 0.000126 & 59429.879550 &  803.0 & 0.000088 & 59704.084083 & 1098.0 & 0.000083  \\ 
58762.024572 &   84.5 & 0.000293 & 58934.915621 &  270.5 & 0.000336 & 59430.344727 &  803.5 & 0.000185 & 59704.549672 & 1098.5 & 0.000184  \\ 
58762.490208 &   85.0 & 0.000414 & 58935.380396 &  271.0 & 0.000136 & 59430.808988 &  804.0 & 0.000080 & 59705.943209 & 1100.0 & 0.000092  \\ 
58762.955053 &   85.5 & 0.000328 & 58935.846259 &  271.5 & 0.000324 & 59431.274524 &  804.5 & 0.000186 & 59706.408083 & 1100.5 & 0.000170  \\ 
58790.840946 &  115.5 & 0.000338 & 58936.310208 &  272.0 & 0.000171 & 59431.738684 &  805.0 & 0.000072 & 59706.872554 & 1101.0 & 0.000120  \\ 
58791.770326 &  116.5 & 0.000266 & 58936.774321 &  272.5 & 0.000312 & 59432.203494 &  805.5 & 0.000165 & 59707.336586 & 1101.5 & 0.000181  \\ 
58792.235281 &  117.0 & 0.000151 & 58937.239619 &  273.0 & 0.000151 & 59434.062703 &  807.5 & 0.000171 & 59707.802161 & 1102.0 & 0.000102  \\ 
58792.700223 &  117.5 & 0.000351 & 58937.704939 &  273.5 & 0.000354 & 59434.527077 &  808.0 & 0.000091 & 59708.266443 & 1102.5 & 0.000165  \\ 
58793.165208 &  118.0 & 0.000146 & 58938.169107 &  274.0 & 0.000140 & 59434.992451 &  808.5 & 0.000165 & 59708.731748 & 1103.0 & 0.000085  \\ 
58793.629442 &  118.5 & 0.000273 & 58938.634248 &  274.5 & 0.000317 & 59435.456443 &  809.0 & 0.000077 & 59709.195698 & 1103.5 & 0.000177  \\ 
58794.094844 &  119.0 & 0.000167 & 58939.098629 &  275.0 & 0.000157 & 59435.921899 &  809.5 & 0.000152 & 59709.660931 & 1104.0 & 0.000101  \\ 
58794.559837 &  119.5 & 0.000318 & 58939.563035 &  275.5 & 0.000350 & 59436.386096 &  810.0 & 0.000072 & 59710.125562 & 1104.5 & 0.000180  \\ 
58795.024323 &  120.0 & 0.000154 & 58940.028393 &  276.0 & 0.000176 & 59436.851114 &  810.5 & 0.000159 & 59710.590181 & 1105.0 & 0.000087  \\ 
58795.488943 &  120.5 & 0.000307 & 58940.492957 &  276.5 & 0.000315 & 59437.315668 &  811.0 & 0.000091 & 59711.054656 & 1105.5 & 0.000174  \\ 
58795.953634 &  121.0 & 0.000143 & 58941.886750 &  278.0 & 0.000146 & 59437.781235 &  811.5 & 0.000179 & 59711.519745 & 1106.0 & 0.000093  \\ 
58796.418514 &  121.5 & 0.000392 & 58942.353207 &  278.5 & 0.000409 & 59438.245154 &  812.0 & 0.000084 & 59711.983762 & 1106.5 & 0.000161  \\ 
58796.883466 &  122.0 & 0.000132 & 58942.817145 &  279.0 & 0.000183 & 59438.710422 &  812.5 & 0.000165 & 59712.449072 & 1107.0 & 0.000086  \\ 
58797.347793 &  122.5 & 0.000426 & 58943.281235 &  279.5 & 0.000264 & 59439.174917 &  813.0 & 0.000084 & 59712.913537 & 1107.5 & 0.000153  \\ 
58797.813238 &  123.0 & 0.000129 & 58943.746624 &  280.0 & 0.000146 & 59439.639739 &  813.5 & 0.000176 & 59713.378738 & 1108.0 & 0.000072  \\ 
58798.277577 &  123.5 & 0.000259 & 58944.210575 &  280.5 & 0.000444 & 59440.104166 &  814.0 & 0.000113 & 59713.843809 & 1108.5 & 0.000135  \\ 
58798.742638 &  124.0 & 0.000132 & 58944.676041 &  281.0 & 0.000155 & 59440.569643 &  814.5 & 0.000181 & 59714.307984 & 1109.0 & 0.000085  \\ 
58799.207127 &  124.5 & 0.000329 & 58945.141066 &  281.5 & 0.000343 & 59441.033787 &  815.0 & 0.000076 & 59714.772277 & 1109.5 & 0.000154  \\ 
58799.672110 &  125.0 & 0.000140 & 58945.605350 &  282.0 & 0.000175 & 59441.499220 &  815.5 & 0.000146 & 59715.237453 & 1110.0 & 0.000087  \\ 
58800.136961 &  125.5 & 0.000323 & 58946.069972 &  282.5 & 0.000316 & 59441.963422 &  816.0 & 0.000095 & 59715.701893 & 1110.5 & 0.000164  \\ 
58800.601568 &  126.0 & 0.000194 & 58946.535213 &  283.0 & 0.000142 & 59442.428648 &  816.5 & 0.000190 & 59716.166853 & 1111.0 & 0.000085  \\ 
58801.066656 &  126.5 & 0.000858 & 58946.999846 &  283.5 & 0.000359 & 59442.893012 &  817.0 & 0.000081 & 59716.631455 & 1111.5 & 0.000177  \\ 
58801.531568 &  127.0 & 0.000130 & 58947.464648 &  284.0 & 0.000152 & 59443.358209 &  817.5 & 0.000161 & 59717.096102 & 1112.0 & 0.000077  \\ 
58801.996297 &  127.5 & 0.000300 & 58947.929005 &  284.5 & 0.000311 & 59443.822531 &  818.0 & 0.000080 & 59718.954906 & 1114.0 & 0.000093  \\ 
58803.855321 &  129.5 & 0.000350 & 58948.394158 &  285.0 & 0.000245 & 59444.287555 &  818.5 & 0.000152 & 59719.420126 & 1114.5 & 0.000160  \\ 
58804.319611 &  130.0 & 0.000145 & 58948.858382 &  285.5 & 0.000288 & 59444.752170 &  819.0 & 0.000086 & 59719.884301 & 1115.0 & 0.000084  \\ 
58804.784801 &  130.5 & 0.000313 & 58949.323540 &  286.0 & 0.000122 & 59445.217589 &  819.5 & 0.000174 & 59720.349552 & 1115.5 & 0.000173  \\ 
58805.249580 &  131.0 & 0.000174 & 58949.788730 &  286.5 & 0.000263 & 59445.681834 &  820.0 & 0.000081 & 59720.813670 & 1116.0 & 0.000081  \\ 
58805.714211 &  131.5 & 0.000298 & 58950.253038 &  287.0 & 0.000163 & 59446.146895 &  820.5 & 0.000172 & 59721.278643 & 1116.5 & 0.000163  \\ 
58806.178900 &  132.0 & 0.000143 & 58950.717966 &  287.5 & 0.000366 & 59579.994722 &  964.5 & 0.000227 & 59721.743541 & 1117.0 & 0.000071  \\ 
58806.643627 &  132.5 & 0.000330 & 58951.182942 &  288.0 & 0.000143 & 59580.458674 &  965.0 & 0.000095 & 59722.208644 & 1117.5 & 0.000170  \\ 
58807.108638 &  133.0 & 0.000127 & 58951.647352 &  288.5 & 0.000346 & 59580.923441 &  965.5 & 0.000216 & 59722.672860 & 1118.0 & 0.000075  \\ 
58807.573416 &  133.5 & 0.000274 & 58952.112170 &  289.0 & 0.000172 & 59581.388528 &  966.0 & 0.000098 & 59723.137340 & 1118.5 & 0.000149  \\ 
58808.038474 &  134.0 & 0.000180 & 58952.577171 &  289.5 & 0.000396 & 59581.853094 &  966.5 & 0.000177 & 59723.602370 & 1119.0 & 0.000087  \\ 
58808.503041 &  134.5 & 0.000288 & 58953.041862 &  290.0 & 0.000276 & 59582.317807 &  967.0 & 0.000090 & 59724.067214 & 1119.5 & 0.000168  \\ 
58808.967621 &  135.0 & 0.000140 & 58953.506019 &  290.5 & 0.000538 & 59582.782463 &  967.5 & 0.000165 & 59724.531975 & 1120.0 & 0.000095  \\ 
58809.432527 &  135.5 & 0.000321 & 58953.971642 &  291.0 & 0.000158 & 59583.247320 &  968.0 & 0.000088 & 59724.995977 & 1120.5 & 0.000166  \\ 
58809.897305 &  136.0 & 0.000167 & 58954.436615 &  291.5 & 0.000321 & 59583.712122 &  968.5 & 0.000158 & 59725.461346 & 1121.0 & 0.000076  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58810.361726 &  136.5 & 0.000299 & 58955.829846 &  293.0 & 0.000412 & 59584.176809 &  969.0 & 0.000081 & 59725.926160 & 1121.5 & 0.000155  \\ 
58810.826899 &  137.0 & 0.000128 & 58956.294921 &  293.5 & 0.000306 & 59584.641670 &  969.5 & 0.000185 & 59726.390665 & 1122.0 & 0.000088  \\ 
58811.291215 &  137.5 & 0.000303 & 58956.759920 &  294.0 & 0.000163 & 59585.106526 &  970.0 & 0.000094 & 59726.855468 & 1122.5 & 0.000145  \\ 
58811.756001 &  138.0 & 0.000157 & 58957.225011 &  294.5 & 0.000307 & 59585.571290 &  970.5 & 0.000157 & 59727.320292 & 1123.0 & 0.000075  \\ 
58812.220792 &  138.5 & 0.000297 & 58957.689301 &  295.0 & 0.000197 & 59586.035968 &  971.0 & 0.000086 & 59727.784840 & 1123.5 & 0.000154  \\ 
58812.685948 &  139.0 & 0.000120 & 58958.154654 &  295.5 & 0.000298 & 59586.500395 &  971.5 & 0.000185 & 59728.249580 & 1124.0 & 0.000076  \\ 
58813.150626 &  139.5 & 0.000335 & 58958.619158 &  296.0 & 0.000131 & 59586.965929 &  972.0 & 0.000100 & 59728.714362 & 1124.5 & 0.000185  \\ 
58813.615513 &  140.0 & 0.000156 & 58959.084043 &  296.5 & 0.000358 & 59587.429827 &  972.5 & 0.000200 & 59729.179143 & 1125.0 & 0.000099  \\ 
58814.080331 &  140.5 & 0.000288 & 58959.548466 &  297.0 & 0.000217 & 59587.895326 &  973.0 & 0.000097 & 59729.643992 & 1125.5 & 0.000165  \\ 
58814.544779 &  141.0 & 0.000152 & 58960.013337 &  297.5 & 0.000319 & 59588.360138 &  973.5 & 0.000173 & 59730.108829 & 1126.0 & 0.000091  \\ 
58815.006787 &  141.5 & 0.001016 & 58960.477862 &  298.0 & 0.000184 & 59588.824821 &  974.0 & 0.000099 & 59731.502645 & 1127.5 & 0.000181  \\ 
58816.404139 &  143.0 & 0.000110 & 58960.943341 &  298.5 & 0.000285 & 59589.289546 &  974.5 & 0.000153 & 59732.897202 & 1129.0 & 0.000096  \\ 
58816.868897 &  143.5 & 0.000337 & 58961.407495 &  299.0 & 0.000214 & 59589.754257 &  975.0 & 0.000095 & 59733.361725 & 1129.5 & 0.000184  \\ 
58817.333770 &  144.0 & 0.000163 & 58961.873270 &  299.5 & 0.000373 & 59590.219210 &  975.5 & 0.000174 & 59733.826898 & 1130.0 & 0.000088  \\ 
58817.798050 &  144.5 & 0.000338 & 58962.336915 &  300.0 & 0.000143 & 59590.684055 &  976.0 & 0.000084 & 59734.290282 & 1130.5 & 0.000170  \\ 
58818.263237 &  145.0 & 0.000150 & 58962.802153 &  300.5 & 0.000299 & 59591.148586 &  976.5 & 0.000175 & 59734.756156 & 1131.0 & 0.000080  \\ 
58818.728040 &  145.5 & 0.000269 & 58963.266616 &  301.0 & 0.000363 & 59591.613691 &  977.0 & 0.000094 & 59735.220649 & 1131.5 & 0.000167  \\ 
58819.192914 &  146.0 & 0.000158 & 58963.731241 &  301.5 & 0.000290 & 59592.077947 &  977.5 & 0.000187 & 59735.685809 & 1132.0 & 0.000085  \\ 
58819.657210 &  146.5 & 0.000351 & 58964.195805 &  302.0 & 0.000154 & 59592.543008 &  978.0 & 0.000093 & 59736.150741 & 1132.5 & 0.000197  \\ 
58820.122614 &  147.0 & 0.000205 & 58964.662377 &  302.5 & 0.000341 & 59593.937666 &  979.5 & 0.000261 & 59736.615145 & 1133.0 & 0.000085  \\ 
58820.586616 &  147.5 & 0.000272 & 58965.125508 &  303.0 & 0.000440 & 59594.401841 &  980.0 & 0.000083 & 59737.079525 & 1133.5 & 0.000150  \\ 
58821.051934 &  148.0 & 0.000126 & 58965.590662 &  303.5 & 0.000343 & 59594.867641 &  980.5 & 0.000238 & 59737.544619 & 1134.0 & 0.000083  \\ 
58821.516489 &  148.5 & 0.000279 & 58966.055235 &  304.0 & 0.000132 & 59595.332010 &  981.0 & 0.000099 & 59738.009380 & 1134.5 & 0.000181  \\ 
58821.981600 &  149.0 & 0.000152 & 58966.520625 &  304.5 & 0.000403 & 59595.795706 &  981.5 & 0.000158 & 59738.474183 & 1135.0 & 0.000074  \\ 
58822.446231 &  149.5 & 0.000308 & 58966.984309 &  305.0 & 0.000127 & 59596.261101 &  982.0 & 0.000096 & 59738.938965 & 1135.5 & 0.000148  \\ 
58822.911390 &  150.0 & 0.000196 & 58967.450271 &  305.5 & 0.000320 & 59596.725458 &  982.5 & 0.000178 & 59739.403834 & 1136.0 & 0.000079  \\ 
58823.375485 &  150.5 & 0.000369 & 58967.914184 &  306.0 & 0.000175 & 59597.190941 &  983.0 & 0.000080 & 59739.868770 & 1136.5 & 0.000178  \\ 
58823.840755 &  151.0 & 0.000152 & 58969.309846 &  307.5 & 0.000389 & 59597.654937 &  983.5 & 0.000172 & 59740.333323 & 1137.0 & 0.000075  \\ 
58824.304936 &  151.5 & 0.000299 & 58969.773225 &  308.0 & 0.000163 & 59598.120563 &  984.0 & 0.000087 & 59740.798091 & 1137.5 & 0.000166  \\ 
58824.770186 &  152.0 & 0.000164 & 58970.238887 &  308.5 & 0.000269 & 59598.584474 &  984.5 & 0.000183 & 59741.262677 & 1138.0 & 0.000084  \\ 
58825.234229 &  152.5 & 0.000320 & 58970.702972 &  309.0 & 0.000172 & 59599.050122 &  985.0 & 0.000096 & 59741.727675 & 1138.5 & 0.000182  \\ 
58825.699820 &  153.0 & 0.000141 & 58971.167828 &  309.5 & 0.000319 & 59599.513998 &  985.5 & 0.000182 & 59742.192307 & 1139.0 & 0.000093  \\ 
58826.164676 &  153.5 & 0.000415 & 58971.632549 &  310.0 & 0.000148 & 59599.979669 &  986.0 & 0.000096 & 59742.657266 & 1139.5 & 0.000156  \\ 
58826.628999 &  154.0 & 0.000138 & 58972.098022 &  310.5 & 0.000382 & 59600.444246 &  986.5 & 0.000342 & 59744.051467 & 1141.0 & 0.000086  \\ 
58827.093354 &  154.5 & 0.000313 & 58972.562352 &  311.0 & 0.000125 & 59600.909022 &  987.0 & 0.000099 & 59744.516337 & 1141.5 & 0.000164  \\ 
58827.559013 &  155.0 & 0.000185 & 58973.027598 &  311.5 & 0.000343 & 59601.373208 &  987.5 & 0.000169 & 59744.980830 & 1142.0 & 0.000085  \\ 
58829.417583 &  157.0 & 0.000182 & 58973.492186 &  312.0 & 0.000143 & 59601.838654 &  988.0 & 0.000085 & 59745.445394 & 1142.5 & 0.000172  \\ 
58829.882301 &  157.5 & 0.000403 & 58973.957346 &  312.5 & 0.000318 & 59602.302689 &  988.5 & 0.000189 & 59745.910378 & 1143.0 & 0.000079  \\ 
58830.347397 &  158.0 & 0.000192 & 58974.421816 &  313.0 & 0.000148 & 59602.768310 &  989.0 & 0.000090 & 59746.374995 & 1143.5 & 0.000174  \\ 
58830.812253 &  158.5 & 0.000328 & 58974.886224 &  313.5 & 0.000308 & 59603.232341 &  989.5 & 0.000171 & 59746.840070 & 1144.0 & 0.000090  \\ 
58831.276449 &  159.0 & 0.000156 & 58975.351475 &  314.0 & 0.000182 & 59603.697908 &  990.0 & 0.000090 & 59747.304989 & 1144.5 & 0.000170  \\ 
58831.741656 &  159.5 & 0.000287 & 58975.815960 &  314.5 & 0.000316 & 59604.161924 &  990.5 & 0.000171 & 59747.769381 & 1145.0 & 0.000088  \\ 
58832.206182 &  160.0 & 0.000183 & 58976.280834 &  315.0 & 0.000138 & 59604.627352 &  991.0 & 0.000090 & 59748.234294 & 1145.5 & 0.000164  \\ 
58832.670054 &  160.5 & 0.000323 & 58976.745773 &  315.5 & 0.000322 & 59605.091242 &  991.5 & 0.000163 & 59748.698896 & 1146.0 & 0.000089  \\ 
58833.135739 &  161.0 & 0.000120 & 58977.210339 &  316.0 & 0.000136 & 59605.556832 &  992.0 & 0.000077 & 59749.163497 & 1146.5 & 0.000168  \\ 
58833.600052 &  161.5 & 0.000358 & 58977.674824 &  316.5 & 0.000333 & 59606.020620 &  992.5 & 0.000199 & 59749.628829 & 1147.0 & 0.000065  \\ 
58834.065223 &  162.0 & 0.000139 & 58978.140238 &  317.0 & 0.000160 & 59606.486345 &  993.0 & 0.000079 & 59750.093261 & 1147.5 & 0.000171  \\ 
58834.529644 &  162.5 & 0.000296 & 58978.604446 &  317.5 & 0.000348 & 59608.345563 &  995.0 & 0.000096 & 59750.558357 & 1148.0 & 0.000084  \\ 
58834.994566 &  163.0 & 0.000211 & 58979.069804 &  318.0 & 0.000140 & 59608.810053 &  995.5 & 0.000178 & 59751.022384 & 1148.5 & 0.000152  \\ 
58835.458987 &  163.5 & 0.000403 & 58979.534737 &  318.5 & 0.000333 & 59609.275281 &  996.0 & 0.000095 & 59751.487762 & 1149.0 & 0.000085  \\ 
58835.924136 &  164.0 & 0.000139 & 58979.999443 &  319.0 & 0.000137 & 59609.739188 &  996.5 & 0.000195 & 59751.952242 & 1149.5 & 0.000150  \\ 
58836.388578 &  164.5 & 0.000279 & 58980.463685 &  319.5 & 0.000365 & 59610.204327 &  997.0 & 0.000110 & 59752.417267 & 1150.0 & 0.000088  \\ 
58836.853657 &  165.0 & 0.000165 & 58980.928918 &  320.0 & 0.000240 & 59610.668757 &  997.5 & 0.000170 & 59752.881371 & 1150.5 & 0.000138  \\ 
58837.318481 &  165.5 & 0.000327 & 58981.392902 &  320.5 & 0.000313 & 59611.134242 &  998.0 & 0.000086 & 59753.347027 & 1151.0 & 0.000083  \\ 
58837.783407 &  166.0 & 0.000133 & 58981.858199 &  321.0 & 0.000136 & 59611.598104 &  998.5 & 0.000197 & 59753.811258 & 1151.5 & 0.000173  \\ 
58838.248228 &  166.5 & 0.000301 & 58983.717505 &  323.0 & 0.000122 & 59612.063719 &  999.0 & 0.000090 & 59754.276671 & 1152.0 & 0.000080  \\ 
58838.712562 &  167.0 & 0.000199 & 58984.182261 &  323.5 & 0.000280 & 59612.528228 &  999.5 & 0.000183 & 59754.740839 & 1152.5 & 0.000163  \\ 
58839.177280 &  167.5 & 0.000284 & 58984.646741 &  324.0 & 0.000143 & 59612.993322 & 1000.0 & 0.000097 & 59755.206403 & 1153.0 & 0.000082  \\ 
58839.642381 &  168.0 & 0.000196 & 58985.111532 &  324.5 & 0.000357 & 59613.457247 & 1000.5 & 0.000168 & 59755.670282 & 1153.5 & 0.000181  \\ 
58840.107112 &  168.5 & 0.000485 & 58985.576607 &  325.0 & 0.000165 & 59613.922570 & 1001.0 & 0.000101 & 59757.065375 & 1155.0 & 0.000085  \\ 
58840.571684 &  169.0 & 0.000196 & 58986.040768 &  325.5 & 0.000485 & 59614.386664 & 1001.5 & 0.000163 & 59757.529707 & 1155.5 & 0.000169  \\ 
58841.035943 &  169.5 & 0.001274 & 58986.505971 &  326.0 & 0.000143 & 59614.852332 & 1002.0 & 0.000131 & 59757.994835 & 1156.0 & 0.000079  \\ 
58842.895409 &  171.5 & 0.000296 & 58986.970941 &  326.5 & 0.000319 & 59615.316437 & 1002.5 & 0.000185 & 59758.459575 & 1156.5 & 0.000191  \\ 
58843.360215 &  172.0 & 0.000155 & 58987.435476 &  327.0 & 0.000157 & 59615.781826 & 1003.0 & 0.000088 & 59758.924039 & 1157.0 & 0.000099  \\ 
58843.825435 &  172.5 & 0.000347 & 58987.900502 &  327.5 & 0.000313 & 59616.246100 & 1003.5 & 0.000169 & 59759.388269 & 1157.5 & 0.000173  \\ 
58844.290089 &  173.0 & 0.000172 & 58988.364997 &  328.0 & 0.000140 & 59616.711347 & 1004.0 & 0.000087 & 59759.853707 & 1158.0 & 0.000078  \\ 
58844.754777 &  173.5 & 0.000298 & 58988.829870 &  328.5 & 0.000296 & 59617.175534 & 1004.5 & 0.000158 & 59760.318411 & 1158.5 & 0.000133  \\ 
58845.219356 &  174.0 & 0.000141 & 58989.294206 &  329.0 & 0.000129 & 59617.641101 & 1005.0 & 0.000090 & 59760.783188 & 1159.0 & 0.000078  \\ 
58845.684149 &  174.5 & 0.000322 & 58989.758984 &  329.5 & 0.000306 & 59618.105164 & 1005.5 & 0.000186 & 59761.247556 & 1159.5 & 0.000171  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58846.148886 &  175.0 & 0.000144 & 58990.224015 &  330.0 & 0.000147 & 59618.570653 & 1006.0 & 0.000078 & 59761.712551 & 1160.0 & 0.000082  \\ 
58846.614054 &  175.5 & 0.000279 & 58990.688828 &  330.5 & 0.000299 & 59619.034741 & 1006.5 & 0.000167 & 59762.176882 & 1160.5 & 0.000147  \\ 
58847.078816 &  176.0 & 0.000154 & 58991.153144 &  331.0 & 0.000134 & 59619.500094 & 1007.0 & 0.000088 & 59762.642524 & 1161.0 & 0.000087  \\ 
58847.543469 &  176.5 & 0.000284 & 58991.618479 &  331.5 & 0.000336 & 59619.964014 & 1007.5 & 0.000178 & 59763.106835 & 1161.5 & 0.000159  \\ 
58848.007966 &  177.0 & 0.000144 & 58992.082865 &  332.0 & 0.000149 & 59620.429869 & 1008.0 & 0.000100 & 59763.571985 & 1162.0 & 0.000082  \\ 
58848.472845 &  177.5 & 0.000276 & 58992.548056 &  332.5 & 0.000298 & 59620.893937 & 1008.5 & 0.000174 & 59764.036271 & 1162.5 & 0.000159  \\ 
58848.937516 &  178.0 & 0.000152 & 58993.012384 &  333.0 & 0.000117 & 59621.359206 & 1009.0 & 0.000080 & 59764.501228 & 1163.0 & 0.000085  \\ 
58849.401986 &  178.5 & 0.000324 & 58993.477486 &  333.5 & 0.000360 & 59623.217697 & 1011.0 & 0.000117 & 59764.965570 & 1163.5 & 0.000168  \\ 
58849.867241 &  179.0 & 0.000137 & 58993.941821 &  334.0 & 0.000141 & 59623.681692 & 1011.5 & 0.000195 & 59765.430767 & 1164.0 & 0.000104  \\ 
58850.331560 &  179.5 & 0.000328 & 58994.406908 &  334.5 & 0.000282 & 59624.147736 & 1012.0 & 0.000102 & 59765.895220 & 1164.5 & 0.000183  \\ 
58850.796550 &  180.0 & 0.000134 & 58994.871810 &  335.0 & 0.000165 & 59624.612557 & 1012.5 & 0.000207 & 59766.360333 & 1165.0 & 0.000094  \\ 
58851.261464 &  180.5 & 0.000344 & 58995.336468 &  335.5 & 0.000312 & 59625.077145 & 1013.0 & 0.000098 & 59766.824977 & 1165.5 & 0.000148  \\ 
58851.726375 &  181.0 & 0.000186 & 58997.195537 &  337.5 & 0.000301 & 59625.541357 & 1013.5 & 0.000169 & 59767.289846 & 1166.0 & 0.000082  \\ 
58852.190616 &  181.5 & 0.000332 & 58997.660330 &  338.0 & 0.000151 & 59626.007047 & 1014.0 & 0.000098 & 59767.754194 & 1166.5 & 0.000164  \\ 
58852.655777 &  182.0 & 0.000140 & 58998.125360 &  338.5 & 0.000392 & 59626.470962 & 1014.5 & 0.000169 & 59768.219275 & 1167.0 & 0.000083  \\ 
58853.120594 &  182.5 & 0.000272 & 58998.589556 &  339.0 & 0.000151 & 59626.936538 & 1015.0 & 0.000088 & 59768.684300 & 1167.5 & 0.000150  \\ 
58853.585197 &  183.0 & 0.000130  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58684.246260 &   -0.5 & 0.000252 & 58721.222486 &   14.0 & 0.000070 & 59439.097560 &  295.5 & 0.000042 & 59796.122515 &  435.5 & 0.000190 \\ 
58685.521975 &    0.0 & 0.000245 & 58722.496413 &   14.5 & 0.000066 & 59440.373326 &  296.0 & 0.000039 & 59797.399406 &  436.0 & 0.000049 \\ 
58686.796686 &    0.5 & 0.000260 & 58723.772578 &   15.0 & 0.000050 & 59441.648017 &  296.5 & 0.000048 & 59798.673885 &  436.5 & 0.000058 \\ 
58688.072057 &    1.0 & 0.000255 & 58726.322720 &   16.0 & 0.000043 & 59442.923824 &  297.0 & 0.000039 & 59799.949733 &  437.0 & 0.000042 \\ 
58689.346606 &    1.5 & 0.000279 & 58727.596846 &   16.5 & 0.000054 & 59444.198456 &  297.5 & 0.000044 & 59801.224408 &  437.5 & 0.000052 \\ 
58690.622134 &    2.0 & 0.000232 & 58728.873088 &   17.0 & 0.000045 & 59445.474552 &  298.0 & 0.000040 & 59802.500610 &  438.0 & 0.000047 \\ 
58691.896372 &    2.5 & 0.000329 & 58730.147159 &   17.5 & 0.000058 & 59770.620162 &  425.5 & 0.000054 & 59803.775194 &  438.5 & 0.000057 \\ 
58693.172910 &    3.0 & 0.000786 & 58731.423442 &   18.0 & 0.000045 & 59771.896049 &  426.0 & 0.000046 & 59805.051287 &  439.0 & 0.000048 \\ 
58694.446190 &    3.5 & 0.000242 & 58732.697548 &   18.5 & 0.000047 & 59773.170211 &  426.5 & 0.000057 & 59806.326074 &  439.5 & 0.000058 \\ 
58695.721825 &    4.0 & 0.000127 & 58733.973791 &   19.0 & 0.000047 & 59774.446166 &  427.0 & 0.000056 & 59807.601840 &  440.0 & 0.000062 \\ 
58698.271997 &    5.0 & 0.000357 & 58735.247791 &   19.5 & 0.000064 & 59775.720333 &  427.5 & 0.000076 & 59808.876523 &  440.5 & 0.000071 \\ 
58699.545816 &    5.5 & 0.000413 & 58736.523853 &   20.0 & 0.000060 & 59776.996336 &  428.0 & 0.000067 & 59811.427078 &  441.5 & 0.000053 \\ 
58700.821887 &    6.0 & 0.000367 & 59421.245577 &  288.5 & 0.000043 & 59778.270630 &  428.5 & 0.000079 & 59813.977505 &  442.5 & 0.000055 \\ 
58702.096028 &    6.5 & 0.000383 & 59422.521459 &  289.0 & 0.000038 & 59779.546852 &  429.0 & 0.000063 & 59815.253714 &  443.0 & 0.000046 \\ 
58703.371706 &    7.0 & 0.000336 & 59423.795865 &  289.5 & 0.000047 & 59780.820694 &  429.5 & 0.000068 & 59816.527922 &  443.5 & 0.000059 \\ 
58704.646153 &    7.5 & 0.000422 & 59425.071591 &  290.0 & 0.000042 & 59782.096838 &  430.0 & 0.000044 & 59817.804014 &  444.0 & 0.000047 \\  
58705.921531 &    8.0 & 0.000379 & 59426.345606 &  290.5 & 0.000056 & 59784.647053 &  431.0 & 0.000048 & 59819.078409 &  444.5 & 0.000057 \\ 
58708.471911 &    9.0 & 0.000348 & 59427.621758 &  291.0 & 0.000039 & 59785.921327 &  431.5 & 0.000057 & 59820.354339 &  445.0 & 0.000050 \\ 
58712.296127 &   10.5 & 0.000049 & 59428.895964 &  291.5 & 0.000051 & 59787.197301 &  432.0 & 0.000058 & 59821.628695 &  445.5 & 0.000068 \\ 
58713.571914 &   11.0 & 0.000045 & 59430.172057 &  292.0 & 0.000047 & 59788.471901 &  432.5 & 0.000057 & 59822.904634 &  446.0 & 0.000063 \\ 
58714.846269 &   11.5 & 0.000045 & 59431.446258 &  292.5 & 0.000050 & 59789.747656 &  433.0 & 0.000054 & 59824.179055 &  446.5 & 0.000057 \\   
58716.122039 &   12.0 & 0.000044 & 59433.996471 &  293.5 & 0.000047 & 59791.023192 &  433.5 & 0.000078 & 59866.254835 &  463.0 & 0.000046 \\
58717.396367 &   12.5 & 0.000049 & 59435.272691 &  294.0 & 0.000039 & 59792.298011 &  434.0 & 0.000063 & 59880.278425 &  468.5 & 0.000024 \\
58718.672228 &   13.0 & 0.000044 & 59436.547035 &  294.5 & 0.000045 & 59793.573119 &  434.5 & 0.000075 & 59894.304800 &  474.0 & 0.000046 \\
58719.946266 &   13.5 & 0.000061 & 59437.822915 &  295.0 & 0.000046 & 59794.848777 &  435.0 & 0.000053 &  \\
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58984.913027 &    0.0 & 0.000211 & 59005.904767 &    4.0 & 0.000115 & 59029.532528 &    8.5 & 0.000130 & 59737.995390 &  143.5 & 0.000109  \\ 
58987.539927 &    0.5 & 0.000185 & 59008.531699 &    4.5 & 0.000194 & 59032.154316 &    9.0 & 0.000119 & 59740.617096 &  144.0 & 0.000083  \\ 
58990.160151 &    1.0 & 0.000139 & 59013.781797 &    5.5 & 0.000122 & 59034.782130 &    9.5 & 0.000204 & 59745.865507 &  145.0 & 0.000154  \\ 
58992.785349 &    1.5 & 0.000183 & 59016.403673 &    6.0 & 0.000445 & 59719.626354 &  140.0 & 0.000130 & 59753.742490 &  146.5 & 0.000098  \\ 
58995.408270 &    2.0 & 0.000516 & 59019.031229 &    6.5 & 0.000167 & 59724.873615 &  141.0 & 0.000113 & 59758.993159 &  147.5 & 0.000169  \\ 
58998.034108 &    2.5 & 0.000141 & 59021.655780 &    7.0 & 0.000180 & 59727.499237 &  141.5 & 0.000112 & 59761.616627 &  148.0 & 0.000084  \\ 
59000.656182 &    3.0 & 0.000226 & 59024.283264 &    7.5 & 0.000126 & 59730.120787 &  142.0 & 0.002262 & 59764.245467 &  148.5 & 0.000086  \\ 
59003.283139 &    3.5 & 0.000161 & 59026.905888 &    8.0 & 0.000111 & 59732.748670 &  142.5 & 0.000102 & 59766.867410 &  149.0 & 0.000131  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58597.414393 &   -0.5 & 0.001380 & 58625.464654 &   12.0 & 0.000234 & 59335.199971 &  328.0 & 0.000101 & 59363.308963 &  340.5 & 0.000133  \\ 
58598.511084 &    0.0 & 0.000176 & 58626.612731 &   12.5 & 0.000692 & 59336.353685 &  328.5 & 0.000152 & 59364.399049 &  341.0 & 0.000118  \\ 
58599.661625 &    0.5 & 0.000177 & 58631.108275 &   14.5 & 0.000558 & 59337.443872 &  329.0 & 0.000123 & 59365.554127 &  341.5 & 0.000121  \\ 
58600.759152 &    1.0 & 0.000139 & 58632.204460 &   15.0 & 0.000151 & 59338.600152 &  329.5 & 0.000172 & 59366.646276 &  342.0 & 0.000107  \\ 
58601.907966 &    1.5 & 0.000195 & 58633.353822 &   15.5 & 0.000158 & 59339.690501 &  330.0 & 0.000125 & 59367.800004 &  342.5 & 0.000142  \\ 
58603.004370 &    2.0 & 0.000139 & 58634.448397 &   16.0 & 0.000126 & 59340.844364 &  330.5 & 0.000139 & 59368.891494 &  343.0 & 0.000099  \\ 
58604.152984 &    2.5 & 0.000139 & 58635.598404 &   16.5 & 0.000209 & 59341.935676 &  331.0 & 0.000121 & 59370.047498 &  343.5 & 0.000105  \\ 
58605.249805 &    3.0 & 0.000114 & 58636.695135 &   17.0 & 0.000156 & 59343.091402 &  331.5 & 0.000087 & 59371.138692 &  344.0 & 0.000134  \\ 
58606.399068 &    3.5 & 0.000242 & 58637.845455 &   17.5 & 0.000360 & 59344.183918 &  332.0 & 0.000115 & 59372.293512 &  344.5 & 0.000167  \\ 
58607.496170 &    4.0 & 0.000150 & 58638.941600 &   18.0 & 0.000206 & 59345.338799 &  332.5 & 0.000143 & 59373.383529 &  345.0 & 0.000109  \\ 
58608.646775 &    4.5 & 0.000144 & 58640.091241 &   18.5 & 0.000383 & 59347.585596 &  333.5 & 0.000270 & 59374.540571 &  345.5 & 0.000234  \\ 
58610.891000 &    5.5 & 0.000148 & 58641.188383 &   19.0 & 0.000175 & 59348.674849 &  334.0 & 0.000128 & 59376.785552 &  346.5 & 0.000115  \\ 
58611.990011 &    6.0 & 0.000304 & 58642.337527 &   19.5 & 0.000163 & 59349.830924 &  334.5 & 0.000120 & 59377.877238 &  347.0 & 0.000116  \\ 
58613.138280 &    6.5 & 0.000211 & 58643.432768 &   20.0 & 0.000157 & 59350.921283 &  335.0 & 0.000080 & 59379.033582 &  347.5 & 0.000160  \\ 
58614.234845 &    7.0 & 0.000179 & 58644.582594 &   20.5 & 0.000205 & 59352.075295 &  335.5 & 0.000196 & 59380.122686 &  348.0 & 0.000115  \\ 
58615.382708 &    7.5 & 0.000185 & 58645.677438 &   21.0 & 0.000144 & 59353.168594 &  336.0 & 0.000109 & 59381.278452 &  348.5 & 0.000139  \\ 
58616.480841 &    8.0 & 0.000165 & 58646.825974 &   21.5 & 0.000184 & 59354.324010 &  336.5 & 0.000136 & 59382.367967 &  349.0 & 0.000160  \\ 
58617.630118 &    8.5 & 0.000249 & 58647.924020 &   22.0 & 0.000141 & 59355.415197 &  337.0 & 0.000106 & 59383.524952 &  349.5 & 0.000111  \\ 
58618.727750 &    9.0 & 0.000182 & 58649.074155 &   22.5 & 0.000170 & 59356.569697 &  337.5 & 0.000115 & 59384.614958 &  350.0 & 0.000096  \\ 
58619.876500 &    9.5 & 0.000117 & 58650.170879 &   23.0 & 0.000189 & 59357.660118 &  338.0 & 0.000113 & 59385.770147 &  350.5 & 0.000136  \\ 
58620.973331 &   10.0 & 0.000124 & 58651.321775 &   23.5 & 0.000315 & 59358.818093 &  338.5 & 0.000200 & 59386.861686 &  351.0 & 0.000098  \\ 
58622.122384 &   10.5 & 0.000176 & 58652.416886 &   24.0 & 0.000153 & 59359.907325 &  339.0 & 0.000077 & 59388.016386 &  351.5 & 0.000184  \\ 
58623.217947 &   11.0 & 0.000152 & 59334.109840 &  327.5 & 0.000300 & 59362.152512 &  340.0 & 0.000114 & 59389.106938 &  352.0 & 0.000118  \\ 
\hline
\end{tabular}}

{\it Notes.} Integer and half-integer cycle numbers refer to primary and secondary eclipses, respectively. All eclipses were observed by the \textit{TESS} spacecraft.
\end{table*}  % Table B7

\begin{table*}
\caption{Times of minima of TIC 332521671}
 \label{Tab:TIC_332521671_ToM}
\scalebox{0.92}{\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58571.351631 &    0.0 & 0.000622 & 58585.069584 &   11.0 & 0.000222 & 59307.792721 &  590.5 & 0.000260 & 59322.135649 &  602.0 & 0.000194  \\ 
58571.975838 &    0.5 & 0.000425 & 58585.693745 &   11.5 & 0.000435 & 59308.415519 &  591.0 & 0.000166 & 59322.759532 &  602.5 & 0.000309  \\ 
58572.598164 &    1.0 & 0.001552 & 58586.316751 &   12.0 & 0.000219 & 59309.038454 &  591.5 & 0.000211 & 59323.382946 &  603.0 & 0.000199  \\ 
58573.222659 &    1.5 & 0.000853 & 58586.941261 &   12.5 & 0.000305 & 59309.662771 &  592.0 & 0.000161 & 59324.006946 &  603.5 & 0.000272  \\ 
58573.845601 &    2.0 & 0.000566 & 58587.564477 &   13.0 & 0.000462 & 59312.157410 &  594.0 & 0.000156 & 59324.630096 &  604.0 & 0.000198  \\ 
58574.468385 &    2.5 & 0.000672 & 58588.188971 &   13.5 & 0.000476 & 59312.781035 &  594.5 & 0.000154 & 59325.253236 &  604.5 & 0.000263  \\ 
58575.091272 &    3.0 & 0.000546 & 58588.811087 &   14.0 & 0.000410 & 59313.404621 &  595.0 & 0.000143 & 59325.877443 &  605.0 & 0.000205  \\ 
58575.715892 &    3.5 & 0.000501 & 58589.435507 &   14.5 & 0.000545 & 59314.029562 &  595.5 & 0.000184 & 59326.501064 &  605.5 & 0.000386  \\ 
58576.339810 &    4.0 & 0.000222 & 58590.058024 &   15.0 & 0.000608 & 59314.651956 &  596.0 & 0.000146 & 59327.124807 &  606.0 & 0.000195  \\ 
58576.963020 &    4.5 & 0.000494 & 58590.684609 &   15.5 & 0.000988 & 59315.275733 &  596.5 & 0.000189 & 59327.747916 &  606.5 & 0.000295  \\ 
58577.586810 &    5.0 & 0.000228 & 58591.305798 &   16.0 & 0.000727 & 59315.898475 &  597.0 & 0.000169 & 59328.372530 &  607.0 & 0.000188  \\ 
58578.210367 &    5.5 & 0.000288 & 58591.931201 &   16.5 & 0.000520 & 59316.523146 &  597.5 & 0.000224 & 59328.996838 &  607.5 & 0.000240  \\ 
58578.833296 &    6.0 & 0.000404 & 58592.551918 &   17.0 & 0.000459 & 59317.145740 &  598.0 & 0.000159 & 59329.619213 &  608.0 & 0.000227  \\ 
58579.457494 &    6.5 & 0.000289 & 58593.177603 &   17.5 & 0.001006 & 59317.771546 &  598.5 & 0.000169 & 59330.243983 &  608.5 & 0.000280  \\ 
58580.081628 &    7.0 & 0.000684 & 58593.799764 &   18.0 & 0.000369 & 59318.392716 &  599.0 & 0.000144 & 59330.866206 &  609.0 & 0.000178  \\ 
58580.706401 &    7.5 & 0.000744 & 58594.423612 &   18.5 & 0.000395 & 59320.887888 &  601.0 & 0.000222 & 59331.490457 &  609.5 & 0.000246  \\ 
58581.327611 &    8.0 & 0.000715 & 58595.047571 &   19.0 & 0.000251 & 59321.511843 &  601.5 & 0.000258 & 59332.113758 &  610.0 & 0.000165  \\ 
\hline
\end{tabular}}

{\it Notes.} Integer and half-integer cycle numbers refer to primary and secondary eclipses, respectively. All eclipses were observed by the \textit{TESS} spacecraft.
\end{table*}  % Table B8

\begin{table*}
\caption{Times of minima of TIC 356324779}
 \label{Tab:TIC_356324779_ToM}
\scalebox{0.92}{\begin{tabular}{@{}lrllrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
58817.450745 &   -0.5 & 0.000204 & 58826.139648 &    2.0 & 0.000254 & 58834.832035 &    4.5 & 0.000417 & 59542.378549 &  208.0 & 0.000066  \\ 
58819.188471 &    0.0 & 0.000287 & 58827.878404 &    2.5 & 0.000463 & 58836.570878 &    5.0 & 0.000577 & 59587.572095 &  221.0 & 0.000059  \\ 
58820.925547 &    0.5 & 0.000243 & 58829.615688 &    3.0 & 0.000493 & 58838.311296 &    5.5 & 0.000534 & 59596.260941 &  223.5 & 0.000063  \\ 
58822.664508 &    1.0 & 0.000233 & 58831.354344 &    3.5 & 0.000496 & 58840.050670 &    6.0 & 0.000582 & 59615.378465 &  229.0 & 0.000084  \\ 
58824.402098 &    1.5 & 0.000229 & 58833.093073 &    4.0 & 0.000516 & 59535.414985 &  206.0 & 0.000074 & 59662.328637 &  242.5 & 0.000111  \\ 
\hline
\end{tabular}
